The Lognormal Distribution and Quantum Monte Carlo Data

Quantum Monte Carlo data are often afflicted with distributions that resemble lognormal probability distributions and consequently their statistical analysis can not be based on simple Gaussian assumptions. To this extent a method is introduced to estimate these distributions and thus give better estimates to errors associated with them. This method is applied to a simple quantum model utilizing the single-thread Monte Carlo algorithm to estimate ground state energies.

==> fig_13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 347 M
63 0 V
2874 0 R
-63 0 V
480 543 M
63 0 V
2874 0 R
-63 0 V
480 738 M
63 0 V
2874 0 R
-63 0 V
480 934 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1326 M
63 0 V
2874 0 R
-63 0 V
480 1522 M
63 0 V
2874 0 R
-63 0 V
480 1717 M
63 0 V
2874 0 R
-63 0 V
480 1913 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
806 151 M
0 63 V
0 1895 R
0 -63 V
1133 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1785 151 M
0 63 V
0 1895 R
0 -63 V
2112 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2764 151 M
0 63 V
0 1895 R
0 -63 V
3091 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
480 1913 D
806 738 D
1133 347 D
1459 347 D
1785 347 D
2112 347 D
2438 347 D
2764 347 D
3091 347 D
3417 347 D
480 1827 M
0 172 V
449 1827 M
62 0 V
-62 172 R
62 0 V
806 654 M
0 169 V
775 654 M
62 0 V
775 823 M
62 0 V
1133 264 M
0 165 V
1102 264 M
62 0 V
-62 165 R
62 0 V
1459 261 M
0 172 V
1428 261 M
62 0 V
-62 172 R
62 0 V
1785 260 M
0 174 V
1754 260 M
62 0 V
-62 174 R
62 0 V
2112 259 M
0 176 V
2081 259 M
62 0 V
-62 176 R
62 0 V
2438 258 M
0 178 V
2407 258 M
62 0 V
-62 178 R
62 0 V
2764 256 M
0 182 V
2733 256 M
62 0 V
-62 182 R
62 0 V
3091 258 M
0 177 V
3060 258 M
62 0 V
-62 177 R
62 0 V
3417 256 M
0 182 V
3386 256 M
62 0 V
-62 182 R
62 0 V
LT1
480 340 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$p$}}
\put(-50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal{E}}_{TT}^{(p)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){10}}
\put(3091,51){\makebox(0,0){9}}
\put(2764,51){\makebox(0,0){8}}
\put(2438,51){\makebox(0,0){7}}
\put(2112,51){\makebox(0,0){6}}
\put(1785,51){\makebox(0,0){5}}
\put(1459,51){\makebox(0,0){4}}
\put(1133,51){\makebox(0,0){3}}
\put(806,51){\makebox(0,0){2}}
\put(480,51){\makebox(0,0){1}}
\put(420,2109){\makebox(0,0)[r]{-1.6315}}
\put(420,1913){\makebox(0,0)[r]{-1.632}}
\put(420,1717){\makebox(0,0)[r]{-1.6325}}
\put(420,1522){\makebox(0,0)[r]{-1.633}}
\put(420,1326){\makebox(0,0)[r]{-1.6335}}
\put(420,1130){\makebox(0,0)[r]{-1.634}}
\put(420,934){\makebox(0,0)[r]{-1.6345}}
\put(420,738){\makebox(0,0)[r]{-1.635}}
\put(420,543){\makebox(0,0)[r]{-1.6355}}
\put(420,347){\makebox(0,0)[r]{-1.636}}
\put(420,151){\makebox(0,0)[r]{-1.6365}}
\end{picture}


==> fig_5_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 151 M
2937 0 V
-1468 0 R
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 369 M
63 0 V
2874 0 R
-63 0 V
480 586 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1021 M
63 0 V
2874 0 R
-63 0 V
480 1239 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1674 M
63 0 V
2874 0 R
-63 0 V
480 1891 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
651 151 M
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 1 V
27 1 V
26 1 V
26 2 V
26 4 V
26 5 V
27 7 V
26 11 V
26 15 V
26 19 V
26 27 V
27 33 V
26 42 V
26 50 V
26 61 V
26 71 V
27 81 V
26 90 V
26 99 V
26 106 V
26 111 V
27 115 V
26 116 V
26 115 V
26 110 V
26 104 V
27 95 V
26 84 V
26 71 V
26 56 V
26 42 V
27 26 V
26 10 V
26 -4 V
26 -20 V
26 -33 V
26 -45 V
27 -57 V
26 -65 V
26 -73 V
26 -79 V
26 -82 V
27 -86 V
26 -87 V
26 -87 V
26 -85 V
26 -83 V
27 -81 V
26 -77 V
26 -72 V
26 -69 V
26 -63 V
27 -59 V
26 -54 V
26 -49 V
26 -45 V
26 -41 V
27 -36 V
26 -32 V
26 -29 V
26 -26 V
26 -22 V
27 -20 V
26 -17 V
26 -15 V
26 -13 V
26 -11 V
27 -10 V
26 -9 V
26 -7 V
26 -6 V
26 -5 V
27 -4 V
26 -4 V
26 -3 V
26 -3 V
26 -2 V
27 -2 V
26 -1 V
26 -2 V
26 -1 V
26 -1 V
26 -1 V
27 0 V
26 -1 V
LT1
651 151 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
3 4 V
2 3 V
3 4 V
2 4 V
3 4 V
3 4 V
2 5 V
3 4 V
2 4 V
3 4 V
3 5 V
2 4 V
3 5 V
2 4 V
3 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
3 5 V
2 5 V
3 5 V
2 5 V
3 5 V
3 6 V
2 5 V
3 5 V
2 6 V
3 5 V
3 6 V
2 6 V
3 5 V
2 6 V
3 6 V
2 6 V
3 6 V
3 6 V
2 6 V
3 6 V
2 6 V
3 7 V
3 6 V
2 6 V
3 7 V
2 6 V
3 7 V
3 7 V
2 6 V
3 7 V
2 7 V
3 7 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
3 7 V
2 8 V
3 7 V
2 8 V
3 7 V
3 8 V
2 7 V
3 8 V
2 8 V
3 7 V
3 8 V
2 8 V
3 8 V
2 8 V
3 8 V
3 8 V
2 8 V
3 8 V
2 9 V
3 8 V
3 8 V
2 9 V
3 8 V
2 9 V
3 8 V
3 9 V
2 8 V
3 9 V
2 9 V
3 8 V
2 9 V
3 9 V
3 9 V
2 9 V
3 9 V
2 8 V
3 9 V
3 10 V
2 9 V
3 9 V
2 9 V
3 9 V
3 9 V
2 9 V
3 9 V
2 10 V
3 9 V
3 9 V
2 10 V
3 9 V
2 9 V
3 10 V
3 9 V
2 9 V
3 10 V
2 9 V
3 10 V
3 9 V
2 9 V
3 10 V
2 9 V
3 10 V
3 9 V
2 9 V
3 10 V
2 9 V
3 10 V
3 9 V
2 10 V
3 9 V
2 9 V
3 10 V
3 9 V
2 9 V
3 10 V
2 9 V
currentpoint stroke M
3 9 V
2 9 V
3 10 V
3 9 V
2 9 V
3 9 V
2 9 V
3 9 V
3 9 V
2 9 V
3 9 V
2 9 V
3 9 V
3 9 V
2 8 V
3 9 V
2 9 V
3 8 V
3 9 V
2 8 V
3 9 V
2 8 V
3 9 V
3 8 V
2 8 V
3 8 V
2 8 V
3 8 V
3 8 V
2 8 V
3 8 V
2 8 V
3 7 V
3 8 V
2 7 V
3 8 V
2 7 V
3 7 V
3 8 V
2 7 V
3 7 V
2 6 V
3 7 V
3 7 V
2 7 V
3 6 V
2 7 V
3 6 V
3 6 V
2 6 V
3 6 V
2 6 V
3 6 V
2 6 V
3 5 V
3 6 V
2 5 V
3 5 V
2 6 V
3 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 4 V
3 3 V
2 4 V
3 4 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -6 V
3 -7 V
2 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -8 V
3 -7 V
3 -7 V
2 -8 V
3 -8 V
2 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
2 -8 V
3 -9 V
3 -8 V
2 -9 V
3 -8 V
2 -9 V
3 -8 V
3 -9 V
2 -9 V
3 -8 V
2 -9 V
3 -9 V
3 -9 V
2 -8 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -10 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -10 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -8 V
3 -9 V
2 -9 V
3 -9 V
2 -8 V
3 -9 V
3 -9 V
2 -8 V
3 -9 V
2 -8 V
3 -9 V
3 -8 V
2 -9 V
3 -8 V
2 -8 V
3 -9 V
2 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -9 V
2 -8 V
3 -8 V
3 -7 V
2 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -7 V
2 -8 V
3 -7 V
2 -8 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
currentpoint stroke M
2 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){${\cal{\widetilde E}}_{TT}^{(5)}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P({\cal{\widetilde E}}_{TT}^{(5)})$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){5}}
\put(3123,51){\makebox(0,0){4}}
\put(2830,51){\makebox(0,0){3}}
\put(2536,51){\makebox(0,0){2}}
\put(2242,51){\makebox(0,0){1}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-1}}
\put(1361,51){\makebox(0,0){-2}}
\put(1067,51){\makebox(0,0){-3}}
\put(774,51){\makebox(0,0){-4}}
\put(480,51){\makebox(0,0){-5}}
\put(420,2109){\makebox(0,0)[r]{0.45}}
\put(420,1891){\makebox(0,0)[r]{0.4}}
\put(420,1674){\makebox(0,0)[r]{0.35}}
\put(420,1456){\makebox(0,0)[r]{0.3}}
\put(420,1239){\makebox(0,0)[r]{0.25}}
\put(420,1021){\makebox(0,0)[r]{0.2}}
\put(420,804){\makebox(0,0)[r]{0.15}}
\put(420,586){\makebox(0,0)[r]{0.1}}
\put(420,369){\makebox(0,0)[r]{0.05}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}


==> fig_8_sterr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 369 M
63 0 V
2874 0 R
-63 0 V
480 586 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1021 M
63 0 V
2874 0 R
-63 0 V
480 1239 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1674 M
63 0 V
2874 0 R
-63 0 V
480 1891 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
806 151 M
0 63 V
0 1895 R
0 -63 V
1133 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1785 151 M
0 63 V
0 1895 R
0 -63 V
2112 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2764 151 M
0 63 V
0 1895 R
0 -63 V
3091 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
480 1631 D
806 833 D
1133 752 D
1459 809 D
1785 897 D
2112 956 D
2438 1024 D
2764 1065 D
3091 1114 D
3417 1100 D
480 1360 M
0 542 V
449 1360 M
62 0 V
-62 542 R
62 0 V
806 557 M
0 552 V
775 557 M
62 0 V
-62 552 R
62 0 V
1133 473 M
0 558 V
1102 473 M
62 0 V
-62 558 R
62 0 V
1459 529 M
0 560 V
1428 529 M
62 0 V
-62 560 R
62 0 V
1785 612 M
0 570 V
1754 612 M
62 0 V
-62 570 R
62 0 V
2112 667 M
0 578 V
2081 667 M
62 0 V
-62 578 R
62 0 V
2438 730 M
0 589 V
2407 730 M
62 0 V
-62 589 R
62 0 V
2764 769 M
0 592 V
2733 769 M
62 0 V
-62 592 R
62 0 V
3091 815 M
0 599 V
3060 815 M
62 0 V
-62 599 R
62 0 V
3417 798 M
0 603 V
3386 798 M
62 0 V
-62 603 R
62 0 V
LT1
480 365 M
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
29 0 V
30 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$p$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal{E}}_{TT}^{(p)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){10}}
\put(3091,51){\makebox(0,0){9}}
\put(2764,51){\makebox(0,0){8}}
\put(2438,51){\makebox(0,0){7}}
\put(2112,51){\makebox(0,0){6}}
\put(1785,51){\makebox(0,0){5}}
\put(1459,51){\makebox(0,0){4}}
\put(1133,51){\makebox(0,0){3}}
\put(806,51){\makebox(0,0){2}}
\put(480,51){\makebox(0,0){1}}
\put(420,2109){\makebox(0,0)[r]{-1.628}}
\put(420,1891){\makebox(0,0)[r]{-1.629}}
\put(420,1674){\makebox(0,0)[r]{-1.63}}
\put(420,1456){\makebox(0,0)[r]{-1.631}}
\put(420,1239){\makebox(0,0)[r]{-1.632}}
\put(420,1021){\makebox(0,0)[r]{-1.633}}
\put(420,804){\makebox(0,0)[r]{-1.634}}
\put(420,586){\makebox(0,0)[r]{-1.635}}
\put(420,369){\makebox(0,0)[r]{-1.636}}
\put(420,151){\makebox(0,0)[r]{-1.637}}
\end{picture}


==> fig_8comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 329 M
63 0 V
2874 0 R
-63 0 V
480 507 M
63 0 V
2874 0 R
-63 0 V
480 685 M
63 0 V
2874 0 R
-63 0 V
480 863 M
63 0 V
2874 0 R
-63 0 V
480 1041 M
63 0 V
2874 0 R
-63 0 V
480 1219 M
63 0 V
2874 0 R
-63 0 V
480 1397 M
63 0 V
2874 0 R
-63 0 V
480 1575 M
63 0 V
2874 0 R
-63 0 V
480 1753 M
63 0 V
2874 0 R
-63 0 V
480 1931 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
806 151 M
0 63 V
0 1895 R
0 -63 V
1133 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1785 151 M
0 63 V
0 1895 R
0 -63 V
2112 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2764 151 M
0 63 V
0 1895 R
0 -63 V
3091 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
480 1089 D
513 1089 D
806 956 D
839 956 D
1133 1050 D
1165 1050 D
1459 1194 D
1492 1194 D
1785 1290 D
1818 1290 D
2112 1402 D
2144 1402 D
2438 1468 D
2471 1468 D
2764 1550 D
2797 1550 D
3091 1526 D
3123 1526 D
480 1541 M
0 -904 V
-31 904 R
62 0 V
449 637 M
62 0 V
2 917 R
0 -901 V
-31 901 R
62 0 V
482 653 M
62 0 V
262 759 R
0 -911 V
-31 911 R
62 0 V
775 501 M
62 0 V
2 927 R
0 -909 V
-31 909 R
62 0 V
808 519 M
62 0 V
263 989 R
0 -917 V
-31 917 R
62 0 V
1102 591 M
62 0 V
1 954 R
0 -921 V
-31 921 R
62 0 V
1134 624 M
62 0 V
263 1036 R
0 -932 V
-31 932 R
62 0 V
1428 728 M
62 0 V
2 984 R
0 -943 V
-31 943 R
62 0 V
1461 769 M
62 0 V
262 993 R
0 -945 V
-31 945 R
62 0 V
1754 817 M
62 0 V
2 998 R
0 -956 V
-31 956 R
62 0 V
1787 859 M
62 0 V
263 1025 R
0 -963 V
-31 963 R
62 0 V
2081 921 M
62 0 V
1 991 R
0 -964 V
-31 964 R
62 0 V
2113 948 M
62 0 V
263 1004 R
0 -967 V
-31 967 R
62 0 V
2407 985 M
62 0 V
2 996 R
0 -969 V
-31 969 R
62 0 V
-62 -969 R
62 0 V
262 1027 R
0 -979 V
-31 979 R
62 0 V
-62 -979 R
62 0 V
2 1008 R
0 -980 V
-31 980 R
62 0 V
-62 -980 R
62 0 V
263 931 R
0 -987 V
-31 987 R
62 0 V
-62 -987 R
62 0 V
1 1016 R
0 -988 V
-31 988 R
62 0 V
-62 -988 R
62 0 V
LT1
480 323 M
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$p$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal{E}}_{TT}^{(p)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){11}}
\put(3091,51){\makebox(0,0){10}}
\put(2764,51){\makebox(0,0){9}}
\put(2438,51){\makebox(0,0){8}}
\put(2112,51){\makebox(0,0){7}}
\put(1785,51){\makebox(0,0){6}}
\put(1459,51){\makebox(0,0){5}}
\put(1133,51){\makebox(0,0){4}}
\put(806,51){\makebox(0,0){3}}
\put(480,51){\makebox(0,0){2}}
\put(420,2109){\makebox(0,0)[r]{-1.631}}
\put(420,1931){\makebox(0,0)[r]{-1.6315}}
\put(420,1753){\makebox(0,0)[r]{-1.632}}
\put(420,1575){\makebox(0,0)[r]{-1.6325}}
\put(420,1397){\makebox(0,0)[r]{-1.633}}
\put(420,1219){\makebox(0,0)[r]{-1.6335}}
\put(420,1041){\makebox(0,0)[r]{-1.634}}
\put(420,863){\makebox(0,0)[r]{-1.6345}}
\put(420,685){\makebox(0,0)[r]{-1.635}}
\put(420,507){\makebox(0,0)[r]{-1.6355}}
\put(420,329){\makebox(0,0)[r]{-1.636}}
\put(420,151){\makebox(0,0)[r]{-1.6365}}
\end{picture}


==> fig_dist_5_8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 151 M
2937 0 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 347 M
63 0 V
2874 0 R
-63 0 V
480 543 M
63 0 V
2874 0 R
-63 0 V
480 738 M
63 0 V
2874 0 R
-63 0 V
480 934 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1326 M
63 0 V
2874 0 R
-63 0 V
480 1522 M
63 0 V
2874 0 R
-63 0 V
480 1717 M
63 0 V
2874 0 R
-63 0 V
480 1913 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
650 151 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 1 V
13 0 V
13 0 V
13 0 V
13 1 V
13 0 V
12 1 V
13 1 V
13 2 V
13 1 V
13 2 V
13 3 V
13 3 V
13 4 V
13 5 V
13 5 V
13 7 V
13 8 V
13 9 V
13 11 V
13 13 V
13 14 V
13 17 V
13 19 V
13 22 V
13 24 V
12 26 V
13 30 V
13 33 V
13 36 V
13 38 V
13 43 V
13 45 V
13 48 V
13 51 V
13 54 V
13 57 V
13 59 V
13 62 V
13 63 V
13 65 V
13 66 V
13 67 V
13 67 V
13 67 V
12 67 V
13 65 V
13 64 V
13 62 V
13 60 V
13 57 V
13 54 V
13 50 V
13 46 V
13 41 V
13 37 V
13 33 V
13 27 V
13 22 V
13 17 V
13 11 V
13 6 V
13 0 V
13 -4 V
13 -10 V
12 -15 V
13 -19 V
13 -24 V
13 -28 V
13 -33 V
13 -35 V
13 -40 V
13 -42 V
13 -45 V
13 -48 V
13 -49 V
13 -51 V
13 -53 V
13 -53 V
13 -54 V
13 -55 V
13 -55 V
13 -54 V
13 -55 V
13 -53 V
12 -53 V
13 -52 V
13 -50 V
13 -49 V
13 -48 V
13 -46 V
13 -45 V
13 -43 V
13 -41 V
13 -39 V
13 -37 V
13 -36 V
13 -34 V
13 -31 V
13 -31 V
13 -28 V
13 -26 V
13 -25 V
13 -24 V
12 -21 V
13 -21 V
13 -18 V
13 -18 V
13 -16 V
13 -15 V
13 -14 V
13 -12 V
13 -12 V
13 -10 V
13 -10 V
13 -9 V
13 -8 V
13 -7 V
13 -7 V
13 -6 V
13 -6 V
13 -5 V
13 -4 V
13 -4 V
12 -4 V
13 -3 V
13 -3 V
13 -3 V
13 -2 V
13 -2 V
13 -2 V
13 -2 V
13 -1 V
13 -1 V
13 -2 V
13 -1 V
13 -1 V
13 0 V
13 -1 V
13 -1 V
13 0 V
13 -1 V
13 0 V
13 -1 V
12 0 V
13 0 V
13 0 V
13 -1 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -1 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-400){${\cal{E}}_{TT}^{(5)}$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P({\cal{E}}_{TT}^{(5)})$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){-1.5}}
\put(2830,51){\makebox(0,0){-1.55}}
\put(2242,51){\makebox(0,0){-1.6}}
\put(1655,51){\makebox(0,0){-1.65}}
\put(1067,51){\makebox(0,0){-1.7}}
\put(480,51){\makebox(0,0){-1.75}}
\put(420,2109){\makebox(0,0)[r]{0.1}}
\put(420,1913){\makebox(0,0)[r]{0.09}}
\put(420,1717){\makebox(0,0)[r]{0.08}}
\put(420,1522){\makebox(0,0)[r]{0.07}}
\put(420,1326){\makebox(0,0)[r]{0.06}}
\put(420,1130){\makebox(0,0)[r]{0.05}}
\put(420,934){\makebox(0,0)[r]{0.04}}
\put(420,738){\makebox(0,0)[r]{0.03}}
\put(420,543){\makebox(0,0)[r]{0.02}}
\put(420,347){\makebox(0,0)[r]{0.01}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}


==> figcdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 151 M
2937 0 V
-1836 0 R
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 329 M
63 0 V
2874 0 R
-63 0 V
480 507 M
63 0 V
2874 0 R
-63 0 V
480 685 M
63 0 V
2874 0 R
-63 0 V
480 863 M
63 0 V
2874 0 R
-63 0 V
480 1041 M
63 0 V
2874 0 R
-63 0 V
480 1219 M
63 0 V
2874 0 R
-63 0 V
480 1397 M
63 0 V
2874 0 R
-63 0 V
480 1575 M
63 0 V
2874 0 R
-63 0 V
480 1753 M
63 0 V
2874 0 R
-63 0 V
480 1931 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
594 151 M
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 1 V
26 0 V
27 1 V
26 1 V
26 1 V
26 3 V
27 3 V
26 6 V
26 7 V
26 9 V
27 14 V
26 17 V
26 23 V
26 28 V
27 36 V
26 43 V
26 52 V
26 60 V
27 69 V
26 78 V
26 85 V
26 92 V
27 97 V
26 100 V
26 101 V
26 101 V
26 98 V
27 93 V
26 87 V
26 80 V
26 71 V
27 63 V
26 54 V
26 45 V
26 38 V
27 30 V
26 24 V
26 19 V
26 14 V
27 11 V
26 8 V
26 5 V
26 4 V
27 3 V
26 2 V
26 1 V
26 1 V
27 0 V
26 1 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
27 0 V
LT1
594 151 M
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
9 0 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 1 V
10 2 V
9 2 V
10 2 V
10 2 V
9 3 V
10 3 V
10 3 V
9 4 V
10 4 V
10 5 V
9 5 V
10 6 V
10 7 V
9 7 V
10 8 V
10 9 V
9 10 V
10 10 V
10 12 V
9 12 V
10 14 V
10 14 V
9 16 V
10 17 V
9 18 V
10 19 V
10 20 V
9 22 V
10 22 V
10 24 V
9 25 V
10 27 V
10 27 V
9 29 V
10 30 V
10 30 V
9 32 V
10 33 V
10 33 V
9 35 V
10 35 V
10 35 V
9 36 V
10 37 V
10 37 V
9 37 V
10 38 V
10 37 V
9 37 V
10 37 V
9 37 V
10 37 V
10 36 V
9 35 V
10 35 V
10 34 V
9 33 V
10 32 V
10 32 V
9 30 V
10 30 V
10 28 V
9 27 V
10 27 V
10 25 V
9 23 V
10 23 V
10 21 V
9 21 V
10 19 V
10 18 V
9 17 V
10 16 V
10 14 V
9 14 V
10 13 V
9 12 V
10 11 V
10 10 V
9 9 V
10 8 V
10 8 V
9 7 V
10 7 V
10 6 V
9 5 V
10 5 V
10 4 V
9 4 V
10 3 V
10 4 V
9 2 V
10 3 V
10 2 V
9 2 V
10 2 V
10 1 V
9 1 V
10 2 V
10 1 V
9 1 V
10 0 V
9 1 V
10 1 V
10 0 V
9 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
LT2
635 151 M
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 2 V
10 2 V
10 2 V
9 3 V
10 3 V
10 3 V
9 4 V
10 5 V
9 5 V
10 6 V
10 6 V
9 8 V
10 8 V
10 9 V
9 10 V
10 11 V
10 12 V
9 13 V
10 14 V
10 15 V
9 17 V
10 18 V
10 19 V
9 20 V
10 22 V
10 23 V
9 24 V
10 26 V
10 27 V
9 28 V
10 29 V
10 30 V
9 32 V
10 32 V
9 33 V
10 35 V
10 34 V
9 36 V
10 36 V
10 37 V
9 37 V
10 37 V
10 38 V
9 37 V
10 38 V
10 37 V
9 37 V
10 37 V
10 36 V
9 36 V
10 35 V
10 34 V
9 34 V
10 33 V
10 32 V
9 31 V
10 30 V
10 29 V
9 28 V
10 27 V
9 25 V
10 25 V
10 23 V
9 23 V
10 21 V
10 20 V
9 19 V
10 18 V
10 17 V
9 16 V
10 15 V
10 14 V
9 13 V
10 12 V
10 11 V
9 11 V
10 9 V
10 9 V
9 9 V
10 7 V
10 7 V
9 7 V
10 6 V
10 5 V
9 5 V
10 4 V
9 4 V
10 4 V
10 3 V
9 3 V
10 3 V
10 3 V
9 2 V
10 2 V
10 2 V
9 1 V
10 2 V
10 1 V
9 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
LT3
958 151 M
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 1 V
9 0 V
10 2 V
10 2 V
9 2 V
10 4 V
10 4 V
9 6 V
10 6 V
10 9 V
9 10 V
10 12 V
10 14 V
9 16 V
10 18 V
10 20 V
9 22 V
10 24 V
10 27 V
9 28 V
10 31 V
10 32 V
9 34 V
10 35 V
10 37 V
9 38 V
10 39 V
10 39 V
9 41 V
10 40 V
9 41 V
10 42 V
10 41 V
9 41 V
10 40 V
10 40 V
9 40 V
10 39 V
10 38 V
9 38 V
10 36 V
10 36 V
9 34 V
10 34 V
10 32 V
9 32 V
10 30 V
10 29 V
9 28 V
10 27 V
10 26 V
9 24 V
10 24 V
10 23 V
9 21 V
10 21 V
10 19 V
9 19 V
10 18 V
9 16 V
10 16 V
10 15 V
9 15 V
10 13 V
10 13 V
9 12 V
10 12 V
10 10 V
9 10 V
10 10 V
10 9 V
9 8 V
10 8 V
10 8 V
9 7 V
10 6 V
10 6 V
9 6 V
10 5 V
10 5 V
9 5 V
10 4 V
10 4 V
9 4 V
10 4 V
9 3 V
10 3 V
10 3 V
9 2 V
10 3 V
10 2 V
9 2 V
10 2 V
10 2 V
9 1 V
10 2 V
10 1 V
9 1 V
10 2 V
10 1 V
9 1 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
9 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
LT4
1270 151 M
10 0 V
9 0 V
10 0 V
9 1 V
10 1 V
10 4 V
9 8 V
10 11 V
10 18 V
9 23 V
10 29 V
10 34 V
9 39 V
10 44 V
10 47 V
9 50 V
10 52 V
10 54 V
9 55 V
10 55 V
10 55 V
9 55 V
10 53 V
10 52 V
9 51 V
10 50 V
10 47 V
9 46 V
10 44 V
10 42 V
9 40 V
10 39 V
10 36 V
9 35 V
10 33 V
10 31 V
9 30 V
10 28 V
9 26 V
10 26 V
10 23 V
9 23 V
10 21 V
10 20 V
9 19 V
10 18 V
10 16 V
9 16 V
10 15 V
10 15 V
9 13 V
10 13 V
10 11 V
9 12 V
10 10 V
10 10 V
9 10 V
10 9 V
10 8 V
9 8 V
10 8 V
10 7 V
9 7 V
10 6 V
10 6 V
9 6 V
10 5 V
10 5 V
9 5 V
10 5 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
10 3 V
9 3 V
10 3 V
10 3 V
9 3 V
10 2 V
10 3 V
9 2 V
10 2 V
10 3 V
9 2 V
10 1 V
10 2 V
9 2 V
10 2 V
10 1 V
9 2 V
10 1 V
10 2 V
9 1 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
9 1 V
10 1 V
9 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$x^{(b')}$}}
\put(150,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S_{X^{(b')}}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){10}}
\put(3050,51){\makebox(0,0){8}}
\put(2683,51){\makebox(0,0){6}}
\put(2316,51){\makebox(0,0){4}}
\put(1949,51){\makebox(0,0){2}}
\put(1581,51){\makebox(0,0){0}}
\put(1214,51){\makebox(0,0){-2}}
\put(847,51){\makebox(0,0){-4}}
\put(480,51){\makebox(0,0){-6}}
\put(420,2109){\makebox(0,0)[r]{1.1}}
\put(420,1931){\makebox(0,0)[r]{1}}
\put(420,1753){\makebox(0,0)[r]{0.9}}
\put(420,1575){\makebox(0,0)[r]{0.8}}
\put(420,1397){\makebox(0,0)[r]{0.7}}
\put(420,1219){\makebox(0,0)[r]{0.6}}
\put(420,1041){\makebox(0,0)[r]{0.5}}
\put(420,863){\makebox(0,0)[r]{0.4}}
\put(420,685){\makebox(0,0)[r]{0.3}}
\put(420,507){\makebox(0,0)[r]{0.2}}
\put(420,329){\makebox(0,0)[r]{0.1}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}


==> figerror.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 431 M
2937 0 V
480 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 431 M
63 0 V
2874 0 R
-63 0 V
480 710 M
63 0 V
2874 0 R
-63 0 V
480 990 M
63 0 V
2874 0 R
-63 0 V
480 1270 M
63 0 V
2874 0 R
-63 0 V
480 1550 M
63 0 V
2874 0 R
-63 0 V
480 1829 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
970 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2928 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
725 431 D
970 431 D
1214 431 D
1459 431 D
1704 431 D
1949 431 D
2193 431 D
2438 431 D
2683 431 D
2928 431 D
3172 431 D
3417 431 D
725 1916 M
725 266 L
694 1916 M
62 0 V
694 266 M
62 0 V
214 793 R
0 -815 V
-31 815 R
62 0 V
939 244 M
62 0 V
213 653 R
0 -673 V
-31 673 R
62 0 V
1183 224 M
62 0 V
214 596 R
0 -613 V
-31 613 R
62 0 V
1428 207 M
62 0 V
214 571 R
0 -585 V
-31 585 R
62 0 V
1673 193 M
62 0 V
214 563 R
0 -573 V
-31 573 R
62 0 V
1918 183 M
62 0 V
213 559 R
0 -566 V
-31 566 R
62 0 V
2162 176 M
62 0 V
214 557 R
0 -562 V
-31 562 R
62 0 V
2407 171 M
62 0 V
214 556 R
0 -560 V
-31 560 R
62 0 V
2652 167 M
62 0 V
214 556 R
0 -559 V
-31 559 R
62 0 V
2897 164 M
62 0 V
213 556 R
0 -558 V
-31 558 R
62 0 V
3141 162 M
62 0 V
214 556 R
0 -557 V
-31 557 R
62 0 V
3386 161 M
62 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$b$}}
\put(300,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^{(b')}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){12}}
\put(2928,51){\makebox(0,0){10}}
\put(2438,51){\makebox(0,0){8}}
\put(1949,51){\makebox(0,0){6}}
\put(1459,51){\makebox(0,0){4}}
\put(970,51){\makebox(0,0){2}}
\put(480,51){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{6}}
\put(420,1829){\makebox(0,0)[r]{5}}
\put(420,1550){\makebox(0,0)[r]{4}}
\put(420,1270){\makebox(0,0)[r]{3}}
\put(420,990){\makebox(0,0)[r]{2}}
\put(420,710){\makebox(0,0)[r]{1}}
\put(420,431){\makebox(0,0)[r]{0}}
\put(420,151){\makebox(0,0)[r]{-1}}
\end{picture}


==> figpdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
-1761 0 R
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1358 251 M
9 0 V
9 0 V
9 2 V
10 14 V
9 38 V
9 75 V
9 116 V
10 150 V
9 176 V
9 189 V
9 191 V
10 181 V
9 165 V
9 145 V
10 121 V
9 96 V
9 72 V
9 50 V
10 29 V
9 11 V
9 -5 V
9 -19 V
10 -29 V
9 -40 V
9 -46 V
9 -52 V
10 -56 V
9 -59 V
9 -61 V
9 -62 V
10 -62 V
9 -62 V
9 -61 V
10 -59 V
9 -58 V
9 -56 V
9 -54 V
10 -52 V
9 -50 V
9 -48 V
9 -45 V
10 -43 V
9 -41 V
9 -39 V
9 -37 V
10 -35 V
9 -33 V
9 -32 V
9 -29 V
10 -28 V
9 -26 V
9 -25 V
10 -23 V
9 -22 V
9 -21 V
9 -20 V
10 -18 V
9 -17 V
9 -17 V
9 -15 V
10 -14 V
9 -14 V
9 -13 V
9 -12 V
10 -11 V
9 -11 V
9 -10 V
9 -9 V
10 -9 V
9 -9 V
9 -8 V
9 -7 V
10 -7 V
9 -7 V
9 -6 V
10 -6 V
9 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
LT1
1234 251 M
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 2 V
10 4 V
9 8 V
9 14 V
9 23 V
10 34 V
9 45 V
9 57 V
9 69 V
10 81 V
9 90 V
9 97 V
9 102 V
10 105 V
9 104 V
9 101 V
9 97 V
10 91 V
9 82 V
9 73 V
9 64 V
10 54 V
9 43 V
9 34 V
10 23 V
9 15 V
9 6 V
9 -2 V
10 -10 V
9 -16 V
9 -21 V
9 -27 V
10 -31 V
9 -34 V
9 -38 V
9 -40 V
10 -41 V
9 -43 V
9 -44 V
9 -45 V
10 -44 V
9 -45 V
9 -44 V
9 -43 V
10 -42 V
9 -42 V
9 -41 V
9 -39 V
10 -38 V
9 -37 V
9 -36 V
10 -34 V
9 -32 V
9 -32 V
9 -30 V
10 -29 V
9 -27 V
9 -26 V
9 -25 V
10 -24 V
9 -22 V
9 -21 V
9 -21 V
10 -19 V
9 -18 V
9 -17 V
9 -17 V
10 -15 V
9 -14 V
9 -14 V
9 -13 V
10 -13 V
9 -11 V
9 -11 V
10 -11 V
9 -10 V
9 -9 V
9 -9 V
10 -8 V
9 -8 V
9 -8 V
9 -7 V
10 -7 V
9 -7 V
9 -6 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
9 -4 V
10 -5 V
9 -4 V
9 -5 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
LT2
1059 251 M
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 2 V
10 2 V
9 3 V
9 5 V
9 7 V
10 10 V
9 14 V
9 18 V
9 22 V
10 28 V
9 33 V
9 39 V
10 45 V
9 50 V
9 55 V
9 60 V
10 64 V
9 67 V
9 69 V
9 71 V
10 71 V
9 70 V
9 69 V
9 66 V
10 64 V
9 59 V
9 55 V
9 49 V
10 45 V
9 39 V
9 32 V
9 27 V
10 21 V
9 16 V
9 9 V
9 4 V
10 -1 V
9 -6 V
9 -10 V
10 -15 V
9 -19 V
9 -21 V
9 -25 V
10 -28 V
9 -29 V
9 -32 V
9 -33 V
10 -35 V
9 -35 V
9 -36 V
9 -37 V
10 -37 V
9 -37 V
9 -36 V
9 -37 V
10 -36 V
9 -35 V
9 -35 V
9 -34 V
10 -33 V
9 -32 V
9 -32 V
10 -30 V
9 -30 V
9 -28 V
9 -27 V
10 -27 V
9 -25 V
9 -25 V
9 -23 V
10 -23 V
9 -21 V
9 -21 V
9 -20 V
10 -19 V
9 -17 V
9 -17 V
9 -17 V
10 -15 V
9 -15 V
9 -13 V
9 -13 V
10 -13 V
9 -11 V
9 -11 V
10 -11 V
9 -10 V
9 -9 V
9 -8 V
10 -9 V
9 -7 V
9 -7 V
9 -7 V
10 -6 V
9 -6 V
9 -5 V
9 -6 V
10 -4 V
9 -5 V
9 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
9 -2 V
10 -3 V
9 -3 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
LT3
997 251 M
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
10 1 V
9 2 V
9 3 V
9 4 V
10 5 V
9 6 V
9 8 V
9 10 V
10 12 V
9 15 V
9 17 V
10 21 V
9 24 V
9 27 V
9 30 V
10 34 V
9 37 V
9 41 V
9 44 V
10 46 V
9 50 V
9 51 V
9 53 V
10 55 V
9 55 V
9 55 V
9 56 V
10 54 V
9 54 V
9 51 V
9 50 V
10 46 V
9 44 V
9 41 V
9 36 V
10 33 V
9 29 V
9 25 V
10 20 V
9 16 V
9 12 V
9 7 V
10 4 V
9 -1 V
9 -5 V
9 -8 V
10 -11 V
9 -15 V
9 -18 V
9 -21 V
10 -23 V
9 -26 V
9 -27 V
9 -29 V
10 -31 V
9 -32 V
9 -33 V
9 -34 V
10 -35 V
9 -35 V
9 -35 V
9 -35 V
10 -36 V
9 -35 V
9 -34 V
10 -34 V
9 -34 V
9 -33 V
9 -32 V
10 -31 V
9 -31 V
9 -29 V
9 -28 V
10 -28 V
9 -26 V
9 -26 V
9 -24 V
10 -23 V
9 -22 V
9 -21 V
9 -21 V
10 -19 V
9 -18 V
9 -17 V
9 -16 V
10 -15 V
9 -14 V
9 -14 V
9 -13 V
10 -11 V
9 -12 V
9 -10 V
10 -10 V
9 -9 V
9 -8 V
9 -8 V
10 -7 V
9 -7 V
9 -7 V
9 -5 V
10 -6 V
9 -5 V
9 -4 V
9 -5 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -3 V
10 -1 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
LT4
925 251 M
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
9 1 V
9 1 V
10 1 V
9 2 V
9 2 V
9 3 V
10 4 V
9 4 V
9 6 V
9 6 V
10 8 V
9 9 V
9 11 V
9 13 V
10 15 V
9 17 V
9 19 V
9 21 V
10 24 V
9 26 V
9 29 V
9 32 V
10 33 V
9 37 V
9 38 V
10 41 V
9 42 V
9 45 V
9 45 V
10 47 V
9 48 V
9 48 V
9 48 V
10 48 V
9 48 V
9 46 V
9 46 V
10 43 V
9 42 V
9 39 V
9 37 V
10 33 V
9 31 V
9 27 V
9 24 V
10 21 V
9 16 V
9 13 V
9 9 V
10 5 V
9 2 V
9 -2 V
10 -5 V
9 -9 V
9 -13 V
9 -15 V
10 -18 V
9 -21 V
9 -23 V
9 -26 V
10 -27 V
9 -30 V
9 -31 V
9 -32 V
10 -33 V
9 -35 V
9 -35 V
9 -35 V
10 -36 V
9 -35 V
9 -36 V
9 -36 V
10 -35 V
9 -34 V
9 -34 V
9 -34 V
10 -32 V
9 -32 V
9 -30 V
10 -30 V
9 -28 V
9 -28 V
9 -26 V
10 -25 V
9 -24 V
9 -23 V
9 -21 V
10 -21 V
9 -19 V
9 -19 V
9 -17 V
10 -16 V
9 -16 V
9 -14 V
9 -13 V
10 -13 V
9 -11 V
9 -11 V
9 -10 V
10 -10 V
9 -8 V
9 -8 V
9 -8 V
10 -6 V
9 -7 V
9 -5 V
10 -6 V
9 -5 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -3 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
LT5
800 251 M
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
10 1 V
9 1 V
9 2 V
9 2 V
10 3 V
9 3 V
9 3 V
9 5 V
10 5 V
9 6 V
9 8 V
9 8 V
10 10 V
9 11 V
9 13 V
10 14 V
9 16 V
9 18 V
9 20 V
10 21 V
9 24 V
9 26 V
9 28 V
10 30 V
9 32 V
9 35 V
9 36 V
10 37 V
9 40 V
9 41 V
9 42 V
10 43 V
9 44 V
9 45 V
9 45 V
10 44 V
9 45 V
9 43 V
9 43 V
10 41 V
9 40 V
9 38 V
10 36 V
9 33 V
9 31 V
9 28 V
10 24 V
9 22 V
9 18 V
9 14 V
10 12 V
9 7 V
9 4 V
9 1 V
10 -4 V
9 -6 V
9 -10 V
9 -13 V
10 -16 V
9 -19 V
9 -21 V
9 -24 V
10 -26 V
9 -28 V
9 -30 V
9 -32 V
10 -33 V
9 -34 V
9 -35 V
10 -36 V
9 -36 V
9 -36 V
9 -37 V
10 -36 V
9 -36 V
9 -36 V
9 -35 V
10 -35 V
9 -33 V
9 -33 V
9 -32 V
10 -31 V
9 -29 V
9 -29 V
9 -27 V
10 -26 V
9 -25 V
9 -24 V
9 -22 V
10 -21 V
9 -21 V
9 -18 V
9 -18 V
10 -17 V
9 -15 V
9 -15 V
10 -13 V
9 -13 V
9 -11 V
9 -11 V
10 -10 V
9 -9 V
9 -8 V
9 -8 V
10 -7 V
9 -7 V
9 -6 V
9 -5 V
10 -5 V
9 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
LT6
748 251 M
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
9 2 V
10 2 V
9 2 V
9 3 V
9 4 V
10 4 V
9 4 V
9 6 V
10 6 V
9 7 V
9 8 V
9 10 V
10 10 V
9 12 V
9 14 V
9 15 V
10 16 V
9 18 V
9 20 V
9 22 V
10 24 V
9 25 V
9 27 V
9 30 V
10 31 V
9 32 V
9 35 V
9 36 V
10 38 V
9 39 V
9 40 V
9 41 V
10 42 V
9 43 V
9 42 V
10 43 V
9 43 V
9 42 V
9 41 V
10 40 V
9 39 V
9 37 V
9 35 V
10 34 V
9 30 V
9 28 V
9 25 V
10 23 V
9 19 V
9 15 V
9 13 V
10 9 V
9 5 V
9 2 V
9 -2 V
10 -4 V
9 -9 V
9 -11 V
9 -15 V
10 -17 V
9 -21 V
9 -23 V
10 -25 V
9 -28 V
9 -29 V
9 -31 V
10 -33 V
9 -34 V
9 -35 V
9 -36 V
10 -37 V
9 -37 V
9 -37 V
9 -37 V
10 -37 V
9 -36 V
9 -36 V
9 -36 V
10 -34 V
9 -34 V
9 -33 V
9 -32 V
10 -30 V
9 -30 V
9 -28 V
9 -27 V
10 -25 V
9 -24 V
9 -23 V
10 -22 V
9 -21 V
9 -19 V
9 -18 V
10 -16 V
9 -16 V
9 -15 V
9 -13 V
10 -13 V
9 -11 V
9 -11 V
9 -9 V
10 -9 V
9 -8 V
9 -8 V
9 -7 V
10 -6 V
9 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
LT7
684 251 M
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
10 2 V
9 1 V
9 2 V
9 2 V
10 2 V
9 3 V
9 3 V
9 4 V
10 5 V
9 5 V
9 6 V
9 6 V
10 8 V
9 8 V
9 10 V
9 11 V
10 12 V
9 14 V
9 15 V
10 16 V
9 18 V
9 20 V
9 21 V
10 23 V
9 25 V
9 26 V
9 28 V
10 30 V
9 32 V
9 33 V
9 35 V
10 36 V
9 38 V
9 39 V
9 39 V
10 41 V
9 41 V
9 41 V
9 42 V
10 42 V
9 41 V
9 40 V
9 40 V
10 38 V
9 37 V
9 36 V
10 33 V
9 31 V
9 29 V
9 26 V
10 23 V
9 21 V
9 17 V
9 14 V
10 10 V
9 7 V
9 4 V
9 0 V
10 -3 V
9 -7 V
9 -10 V
9 -13 V
10 -16 V
9 -19 V
9 -22 V
9 -24 V
10 -27 V
9 -29 V
9 -30 V
9 -33 V
10 -34 V
9 -35 V
9 -36 V
10 -36 V
9 -38 V
9 -37 V
9 -38 V
10 -38 V
9 -37 V
9 -37 V
9 -36 V
10 -36 V
9 -34 V
9 -34 V
9 -32 V
10 -32 V
9 -30 V
9 -29 V
9 -28 V
10 -26 V
9 -25 V
9 -24 V
9 -22 V
10 -21 V
9 -20 V
9 -18 V
10 -17 V
9 -16 V
9 -15 V
9 -13 V
10 -13 V
9 -12 V
9 -10 V
9 -10 V
10 -9 V
9 -8 V
9 -7 V
9 -7 V
10 -6 V
9 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
LT8
674 251 M
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 1 V
9 1 V
9 0 V
9 1 V
10 1 V
9 2 V
9 1 V
9 2 V
10 2 V
9 3 V
9 3 V
10 3 V
9 4 V
9 5 V
9 5 V
10 6 V
9 7 V
9 7 V
9 9 V
10 10 V
9 10 V
9 12 V
9 13 V
10 15 V
9 16 V
9 17 V
9 19 V
10 21 V
9 22 V
9 24 V
9 25 V
10 27 V
9 29 V
9 31 V
9 32 V
10 33 V
9 35 V
9 37 V
10 37 V
9 39 V
9 39 V
9 40 V
10 41 V
9 41 V
9 41 V
9 40 V
10 40 V
9 40 V
9 39 V
9 37 V
10 36 V
9 34 V
9 32 V
9 29 V
10 28 V
9 24 V
9 22 V
9 19 V
10 16 V
9 12 V
9 9 V
9 6 V
10 2 V
9 -1 V
9 -5 V
10 -8 V
9 -11 V
9 -15 V
9 -17 V
10 -20 V
9 -23 V
9 -26 V
9 -27 V
10 -30 V
9 -32 V
9 -33 V
9 -35 V
10 -36 V
9 -36 V
9 -38 V
9 -37 V
10 -39 V
9 -38 V
9 -38 V
9 -37 V
10 -37 V
9 -37 V
9 -35 V
10 -35 V
9 -33 V
9 -33 V
9 -31 V
10 -30 V
9 -29 V
9 -27 V
9 -26 V
10 -24 V
9 -23 V
9 -22 V
9 -20 V
10 -19 V
9 -18 V
9 -16 V
9 -15 V
10 -14 V
9 -13 V
9 -12 V
9 -11 V
10 -10 V
9 -9 V
9 -8 V
9 -8 V
10 -6 V
9 -7 V
9 -5 V
10 -5 V
9 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
LT0
731 251 M
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 0 V
9 1 V
10 1 V
9 0 V
9 1 V
9 1 V
10 2 V
9 1 V
9 2 V
9 2 V
10 2 V
9 3 V
9 3 V
9 4 V
10 4 V
9 5 V
9 6 V
9 6 V
10 7 V
9 8 V
9 9 V
10 9 V
9 11 V
9 12 V
9 14 V
10 14 V
9 17 V
9 17 V
9 19 V
10 21 V
9 22 V
9 24 V
9 25 V
10 27 V
9 29 V
9 30 V
9 32 V
10 33 V
9 34 V
9 36 V
9 37 V
10 38 V
9 39 V
9 40 V
9 40 V
10 40 V
9 41 V
9 40 V
10 40 V
9 39 V
9 38 V
9 37 V
10 36 V
9 33 V
9 32 V
9 30 V
10 27 V
9 25 V
9 22 V
9 19 V
10 16 V
9 12 V
9 10 V
9 6 V
10 2 V
9 -1 V
9 -4 V
9 -8 V
10 -11 V
9 -14 V
9 -17 V
9 -20 V
10 -23 V
9 -25 V
9 -28 V
10 -30 V
9 -31 V
9 -34 V
9 -35 V
10 -36 V
9 -37 V
9 -37 V
9 -38 V
10 -39 V
9 -38 V
9 -38 V
9 -38 V
10 -38 V
9 -37 V
9 -36 V
9 -35 V
10 -33 V
9 -33 V
9 -32 V
9 -30 V
10 -29 V
9 -27 V
9 -26 V
9 -25 V
10 -23 V
9 -22 V
9 -20 V
10 -19 V
9 -18 V
9 -16 V
9 -15 V
10 -14 V
9 -13 V
9 -12 V
9 -10 V
10 -10 V
9 -9 V
9 -8 V
9 -7 V
10 -7 V
9 -6 V
9 -5 V
9 -5 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
LT1
709 251 M
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
9 1 V
10 1 V
9 0 V
9 2 V
9 1 V
10 1 V
9 2 V
9 2 V
9 2 V
10 3 V
9 3 V
9 4 V
9 4 V
10 5 V
9 5 V
9 6 V
9 7 V
10 8 V
9 8 V
9 10 V
10 10 V
9 12 V
9 13 V
9 14 V
10 15 V
9 17 V
9 19 V
9 19 V
10 22 V
9 23 V
9 24 V
9 26 V
10 28 V
9 29 V
9 31 V
9 32 V
10 34 V
9 35 V
9 36 V
9 37 V
10 38 V
9 39 V
9 40 V
9 40 V
10 40 V
9 40 V
9 40 V
10 39 V
9 38 V
9 38 V
9 36 V
10 34 V
9 33 V
9 31 V
9 29 V
10 26 V
9 23 V
9 20 V
9 18 V
10 14 V
9 11 V
9 8 V
9 5 V
10 1 V
9 -3 V
9 -6 V
9 -9 V
10 -12 V
9 -15 V
9 -19 V
9 -21 V
10 -24 V
9 -27 V
9 -29 V
10 -30 V
9 -33 V
9 -34 V
9 -36 V
10 -36 V
9 -38 V
9 -38 V
9 -39 V
10 -38 V
9 -39 V
9 -38 V
9 -38 V
10 -38 V
9 -36 V
9 -36 V
9 -35 V
10 -33 V
9 -33 V
9 -31 V
9 -30 V
10 -28 V
9 -27 V
9 -25 V
9 -24 V
10 -23 V
9 -21 V
9 -19 V
10 -19 V
9 -17 V
9 -15 V
9 -15 V
10 -13 V
9 -12 V
9 -11 V
9 -10 V
10 -9 V
9 -9 V
9 -7 V
9 -7 V
10 -6 V
9 -5 V
9 -5 V
9 -5 V
10 -3 V
9 -4 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
LT2
674 251 M
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 1 V
25 2 V
26 2 V
25 4 V
26 5 V
26 8 V
25 11 V
26 15 V
25 22 V
26 28 V
25 36 V
26 47 V
25 57 V
26 69 V
25 80 V
26 90 V
25 100 V
26 106 V
25 108 V
26 107 V
25 99 V
26 88 V
26 71 V
25 49 V
26 26 V
25 0 V
26 -25 V
25 -50 V
26 -71 V
25 -87 V
26 -100 V
25 -107 V
26 -108 V
25 -106 V
26 -100 V
25 -90 V
26 -80 V
25 -69 V
26 -57 V
26 -46 V
25 -37 V
26 -28 V
25 -22 V
26 -15 V
25 -11 V
26 -8 V
25 -5 V
26 -4 V
25 -2 V
26 -2 V
25 -1 V
26 0 V
25 -1 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-100){$x^{(b')}$}}
\put(250,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P_{X^{(b')}}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){10}}
\put(3065,151){\makebox(0,0){8}}
\put(2713,151){\makebox(0,0){6}}
\put(2361,151){\makebox(0,0){4}}
\put(2009,151){\makebox(0,0){2}}
\put(1656,151){\makebox(0,0){0}}
\put(1304,151){\makebox(0,0){-2}}
\put(952,151){\makebox(0,0){-4}}
\put(600,151){\makebox(0,0){-6}}
\put(540,2109){\makebox(0,0)[r]{0.6}}
\put(540,1799){\makebox(0,0)[r]{0.5}}
\put(540,1490){\makebox(0,0)[r]{0.4}}
\put(540,1180){\makebox(0,0)[r]{0.3}}
\put(540,870){\makebox(0,0)[r]{0.2}}
\put(540,561){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figwt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 151 M
2937 0 V
480 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
970 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2928 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
609 626 D
738 1992 D
867 1755 D
996 1312 D
1125 748 D
1254 565 D
1383 308 D
1512 278 D
1641 199 D
1770 195 D
1899 178 D
2029 165 D
2158 158 D
2287 158 D
2416 151 D
2545 153 D
2674 153 D
2803 151 D
2932 151 D
3061 151 D
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,-300){$W_t(p)$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(W_t(p))$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,51){\makebox(0,0){1.2e+15}}
\put(2928,51){\makebox(0,0){1e+15}}
\put(2438,51){\makebox(0,0){8e+14}}
\put(1949,51){\makebox(0,0){6e+14}}
\put(1459,51){\makebox(0,0){4e+14}}
\put(970,51){\makebox(0,0){2e+14}}
\put(480,51){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{0.3}}
\put(420,1783){\makebox(0,0)[r]{0.25}}
\put(420,1456){\makebox(0,0)[r]{0.2}}
\put(420,1130){\makebox(0,0)[r]{0.15}}
\put(420,804){\makebox(0,0)[r]{0.1}}
\put(420,477){\makebox(0,0)[r]{0.05}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}

